D-branes et orientifolds dans des espaces courbes ou dependant du temps

In this thesis we study string theory with D-branes and possibly orientifolds in curved or time-dependent spaces. Our study aims at understanding some aspects of curved and time-dependent spaces, notably because of their importance in cosmology. The first chapter introduces some bases of string theory. The second chapter studies non-oriented strings on compact groups SU(2) and SO(3): after reviewing known results about D-branes in such spaces, we present our results on the position of orientifolds and their interaction with open and closed strings. The third chapter studies D-branes in certain backgrounds of Ramond-Ramond type, using S-duality, which links them with backgrounds of Neveu-Schwarz type, where calculations can be done. The last chapter considers strings on a D-brane embedded with a plane wave, and introduces tools which allow to study interactions in such a background.

==> ciseaux.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ciseaux.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4766,3644)(3129,-3683)
\put(7111,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^+$}%
}}}}
\end{picture}%


==> ruban.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ruban.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6942,1773)(1789,-1528)
\put(8731, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\s=\pi$}%
}}}}
\put(8731,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\s=\pi(1-\a)$}%
}}}}
\put(4771,-556){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\t=\t_I$}%
}}}}
\put(8731,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\s=0$}%
}}}}
\end{picture}%

